Outage Analysis of Uplink IRS-Assisted NOMA under Elements Splitting

In this paper, we investigate the outage performance of an intelligent reflecting surface (IRS)-assisted non-orthogonal multiple access (NOMA) uplink, in which a group of the surface reflecting elements are configured to boost the signal of one of the user equipments (UEs), while the remaining elements are used to boost the other UE. By approximating the received powers as Gamma random variables, tractable expressions for the outage probability under NOMA interference cancellation are obtained. We evaluate the outage over different splits of the elements and varying pathloss differences between the two UEs. The analysis shows that for small pathloss differences, the split should be chosen such that most of the IRS elements are configured to boost the stronger UE, while for large pathloss differences, it is more beneficial to boost the weaker UE. Finally, we investigate a robust selection of the elements' split under the criterion of minimizing the maximum outage between the two UEs.

==> graphics/fig_0dB.tex <==
\begin{tikzpicture}
	\begin{semilogyaxis}[
	xlabel={Split factor $\alpha$},
	ylabel={Outage probability},
	label style={font=\labelfont},
	ylabel shift = -1mm,
	ylabel right ={~},
%	xlabel shift = -1mm,	
	ymin=0.0001, ymax=1,
	xmin=0, xmax=1,
%	xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%	xtick={0,0.25,0.5,0.75,1},
	%	ytick={0,0.1,0.2,0.3,0.4,0.5},	
	ytick pos=left,
	axisSetup,
	ymajorgrids=true,
	xmajorgrids=true,
	yminorgrids=true,
	xminorgrids=true,
	major x grid style={solid, cgrid},
	major y grid style={solid, cgrid},
	minor x grid style={solid, cgrid},
	minor y grid style={gridc},
	legend style={font=\legendfont, name=legendNode, at={(0.375,0.445)},anchor=west},
	legend cell align=left,
%	legend pos=south west,
	]
	% Solid
	\foreach \i/\c in {1/greenC1, 5/redC1, 9/blueC1}{
		\edef\temp{\noexpand \addplot [linew, color=\c, mark=none, forget plot] table [x=x\i, y=y\i, col sep=comma] {graphics/results/fig_0dB.csv};}
		\temp
	};
	% Dashed
	\foreach \i/\c in {2/greenC1, 6/redC1, 10/blueC1}{
		\edef\temp{\noexpand \addplot [linew, color=\c, mark=none, dashed, dash pattern=on 5pt off 5pt, forget plot] table [x=x\i, y=y\i, col sep=comma] {graphics/results/fig_0dB.csv};}
		\temp
	};
	% Error bars
	\foreach \i/\c/\m in {3/greenC1/square*, 4/greenC1/square, 7/redC1/*, 8/redC1/o}{
		\edef\temp{\noexpand \addplot [error bars/.cd, y dir=both, y explicit, error mark options={errormarkSty}] [each nth point={2},linew, mark=\m, only marks, marksz, color=\c, forget plot] table [x=x\i, y=y\i, y error minus=cl\i, y error plus=ch\i, col sep=comma] {graphics/results/fig_0dB.csv};}
		\temp
	};
	\foreach \i/\c/\m in {11/blueC1/triangle*, 12/blueC1/triangle}{
		\edef\temp{\noexpand \addplot [error bars/.cd, y dir=both, y explicit, error mark options={errormarkSty}] [each nth point={2},linew, mark=\m, only marks, marksz2, color=\c, forget plot] table [x=x\i, y=y\i, y error minus=cl\i, y error plus=ch\i, col sep=comma] {graphics/results/fig_0dB.csv};}
		\temp
	};
	\addlegendimage{short Legend0, color=blueC1};
	\addlegendentry{$\epsilon = 10$\,dB \hspace*{-4pt}};
	\addlegendimage{short Legend0, color=redC1};
	\addlegendentry{$\epsilon = 5$\,dB \hspace*{-4pt}};
	\addlegendimage{short Legend0, color=greenC1};
	\addlegendentry{$\epsilon = 1$\,dB \hspace*{-4pt}};
	%
	\addplot[mark=none, color=black, linew] coordinates {(0,0) (0,1)};
	\label{pgfr1}
	\addplot[mark=none, color=black, dashed, dash pattern=on 5pt off 5pt, dash phase=-0.5pt, linew] coordinates {(0,0) (0,1)};
	\label{pgfr2}
	\addplot[mark=square, only marks, color=black, marksz, linew] coordinates {(0,0) (0,2)};
	\label{pgfr3}
	\addplot[mark=o, only marks, color=black, marksz, linew] coordinates {(0,0) (0,2)};
	\label{pgfr4}
	\addplot[mark=triangle, only marks, color=black, marksz2, linew] coordinates {(0,0) (0,2)};
	\label{pgfr5}
	\addplot[mark=square*, only marks, color=black, marksz, linew] coordinates {(0,0) (0,2)};
	\label{pgfr32}
	\addplot[mark=*, only marks, color=black, marksz, linew] coordinates {(0,0) (0,2)};
	\label{pgfr42}
	\addplot[mark=triangle*, only marks, color=black, marksz2, linew] coordinates {(0,0) (0,2)};
	\label{pgfr52}
	%
%	\conf{{north west}}{0.025}{0.975};
	\end{semilogyaxis}
	\node [draw, fill=white, below=2pt of legendNode.south, anchor=north](n1) {\shortstack[l]{
			\legendfont \ref*{pgfr1}  UE1, analysis \\  
			\,\legendfont \ref*{pgfr32}\,\ref*{pgfr42}\,\ref*{pgfr52}~UE1, simulation \\  
			\legendfont \ref*{pgfr2}  UE2, analysis \\  
			\,\legendfont \ref*{pgfr3}\,\ref*{pgfr4}\,\ref*{pgfr5}~UE2, simulation
	}};
\end{tikzpicture}

==> graphics/fig_10dB.tex <==
\begin{tikzpicture}
	\begin{semilogyaxis}[
	xlabel={Split factor $\alpha$},
	ylabel={Outage probability},
	label style={font=\labelfont},
	ylabel shift = -1mm,
	ylabel right ={~},
%	xlabel shift = -1mm,	
	ymin=0.0001, ymax=1,
	xmin=0, xmax=1,
%	xtick={0, },
	%	ytick={0,0.1,0.2,0.3,0.4,0.5},	
	ytick pos=left,
	axisSetup,
	ymajorgrids=true,
	xmajorgrids=true,
	yminorgrids=true,
	xminorgrids=true,
	major x grid style={solid, cgrid},
	major y grid style={solid, cgrid},
	minor x grid style={solid, cgrid},
	minor y grid style={gridc},
	legend style={font=\legendfont, name=legendNode, at={(0.09,0.445)},anchor=west},
	legend cell align=left,
%	legend pos=south west,
	]
	% Solid
	\foreach \i/\c in {1/greenC1, 5/redC1, 9/blueC1}{
		\edef\temp{\noexpand \addplot [linew, color=\c, mark=none, forget plot] table [x=x\i, y=y\i, col sep=comma] {graphics/results/fig_10dB.csv};}
		\temp
	};
	% Dashed
	\foreach \i/\c in {2/greenC1, 6/redC1, 10/blueC1}{
		\edef\temp{\noexpand \addplot [linew, color=\c, mark=none, dashed, dash pattern=on 5pt off 5pt, forget plot] table [x=x\i, y=y\i, col sep=comma] {graphics/results/fig_10dB.csv};}
		\temp
	};
	% Error bars
	\foreach \i/\c/\m in {3/greenC1/square*, 4/greenC1/square, 7/redC1/*, 8/redC1/o}{
		\edef\temp{\noexpand \addplot [error bars/.cd, y dir=both, y explicit, error mark options={errormarkSty}] [each nth point={2},linew, mark=\m, only marks, marksz, color=\c, forget plot] table [x=x\i, y=y\i, y error minus=cl\i, y error plus=ch\i, col sep=comma] {graphics/results/fig_10dB.csv};}
		\temp
	};
	\foreach \i/\c/\m in {11/blueC1/triangle*, 12/blueC1/triangle}{
		\edef\temp{\noexpand \addplot [error bars/.cd, y dir=both, y explicit, error mark options={errormarkSty}] [each nth point={2},linew, mark=\m, only marks, marksz2, color=\c, forget plot] table [x=x\i, y=y\i, y error minus=cl\i, y error plus=ch\i, col sep=comma] {graphics/results/fig_10dB.csv};}
		\temp
	};
	\addlegendimage{short Legend0, color=blueC1};
	\addlegendentry{$\epsilon = 10$\,dB \hspace*{-4pt}};
	\addlegendimage{short Legend0, color=redC1};
	\addlegendentry{$\epsilon = 5$\,dB \hspace*{-4pt}};
	\addlegendimage{short Legend0, color=greenC1};
	\addlegendentry{$\epsilon = 1$\,dB \hspace*{-4pt}};
	%
%	\conf{{north west}}{0.025}{0.975};
	\end{semilogyaxis}
	\node [draw, fill=white, below=2pt of legendNode.south, anchor=north](n1) {\shortstack[l]{
			\legendfont \ref*{pgfr1}  UE1, analysis \\  
			\,\legendfont \ref*{pgfr32}\,\ref*{pgfr42}\,\ref*{pgfr52}~UE1, simulation \\  
			\legendfont \ref*{pgfr2}  UE2, analysis \\  
			\,\legendfont \ref*{pgfr3}\,\ref*{pgfr4}\,\ref*{pgfr5}~UE2, simulation
	}};
\end{tikzpicture}

==> graphics/fig_5dB.tex <==
\begin{tikzpicture}
	\begin{semilogyaxis}[
	xlabel={Split factor $\alpha$},
	ylabel={Outage probability},
	label style={font=\labelfont},
	ylabel shift = -1mm,
	ylabel right ={~},
%	xlabel shift = -1mm,	
	ymin=0.0001, ymax=1,
	xmin=0, xmax=1,
%	xtick={0, },
	%	ytick={0,0.1,0.2,0.3,0.4,0.5},	
	ytick pos=left,
	axisSetup,
	ymajorgrids=true,
	xmajorgrids=true,
	yminorgrids=true,
	xminorgrids=true,
	major x grid style={solid, cgrid},
	major y grid style={solid, cgrid},
	minor x grid style={solid, cgrid},
	minor y grid style={gridc},
	legend style={font=\legendfont, name=legendNode, at={(0.195,0.445)},anchor=west},
	legend cell align=left,
%	legend pos=south west,
	]
	% Solid
	\foreach \i/\c in {1/greenC1, 5/redC1, 9/blueC1}{
		\edef\temp{\noexpand \addplot [linew, color=\c, mark=none, forget plot] table [x=x\i, y=y\i, col sep=comma] {graphics/results/fig_5dB.csv};}
		\temp
	};
	% Dashed
	\foreach \i/\c in {2/greenC1, 6/redC1, 10/blueC1}{
		\edef\temp{\noexpand \addplot [linew, color=\c, mark=none, dashed, dash pattern=on 5pt off 5pt, forget plot] table [x=x\i, y=y\i, col sep=comma] {graphics/results/fig_5dB.csv};}
		\temp
	};
	% Error bars
	\foreach \i/\c/\m in {3/greenC1/square*, 4/greenC1/square, 7/redC1/*, 8/redC1/o}{
		\edef\temp{\noexpand \addplot [error bars/.cd, y dir=both, y explicit, error mark options={errormarkSty}] [each nth point={2},linew, mark=\m, only marks, marksz, color=\c, forget plot] table [x=x\i, y=y\i, y error minus=cl\i, y error plus=ch\i, col sep=comma] {graphics/results/fig_5dB.csv};}
		\temp
	};
	\foreach \i/\c/\m in {11/blueC1/triangle*, 12/blueC1/triangle}{
		\edef\temp{\noexpand \addplot [error bars/.cd, y dir=both, y explicit, error mark options={errormarkSty}] [each nth point={2},linew, mark=\m, only marks, marksz2, color=\c, forget plot] table [x=x\i, y=y\i, y error minus=cl\i, y error plus=ch\i, col sep=comma] {graphics/results/fig_5dB.csv};}
		\temp
	};
	\addlegendimage{short Legend0, color=blueC1};
	\addlegendentry{$\epsilon = 10$\,dB \hspace*{-4pt}};
	\addlegendimage{short Legend0, color=redC1};
	\addlegendentry{$\epsilon = 5$\,dB \hspace*{-4pt}};
	\addlegendimage{short Legend0, color=greenC1};
	\addlegendentry{$\epsilon = 1$\,dB \hspace*{-4pt}};
	%
%	\conf{{north west}}{0.025}{0.975};
	\end{semilogyaxis}
	\node [draw, fill=white, below=2pt of legendNode.south, anchor=north](n1) {\shortstack[l]{
			\legendfont \ref*{pgfr1}  UE1, analysis \\  
			\,\legendfont \ref*{pgfr32}\,\ref*{pgfr42}\,\ref*{pgfr52}~UE1, simulation \\  
			\legendfont \ref*{pgfr2}  UE2, analysis \\  
			\,\legendfont \ref*{pgfr3}\,\ref*{pgfr4}\,\ref*{pgfr5}~UE2, simulation
	}};
\end{tikzpicture}

==> graphics/fig_robust.tex <==
\begin{tikzpicture}
	\begin{axis}[
	xlabel={Outage threshold [dB]},
	ylabel={$\alpha_{\textrm{robust}}$},
	label style={font=\labelfont},
	ylabel shift = -1mm,
	ylabel right ={~},
%	xlabel shift = -1mm,	
	ymin=0, ymax=1,
	xmin=-10, xmax=15,
%	xtick={-8,-4,0,4,8,12},
%	xtick={-8,-6,-4,-2,0,2,4,6,8,10,12},
%	xtick={0,0.25,0.5,0.75,1},
	%	ytick={0,0.1,0.2,0.3,0.4,0.5},	
	ytick pos=left,
	axisSetup,
	ymajorgrids=true,
	xmajorgrids=true,
	yminorgrids=true,
	xminorgrids=true,
	major x grid style={solid, cgrid},
	major y grid style={solid, cgrid},
	minor x grid style={solid, cgrid},
	minor y grid style={gridc},
	legend style={font=\legendfontt, name=legendNode, at={(0.355,0.39)},anchor=west},
	legend cell align=left,
%	legend pos=south west,
	]
	% Solid
	\foreach \i/\c in {1/c1, 2/c2, 3/c3, 4/c4, 5/c5, 6/c6, 7/c7}{
		\edef\temp{\noexpand \addplot [linew, color=\c, mark=none, forget plot] table [x=x\i, y=y\i, col sep=comma] {graphics/results/fig_robust.csv};}
		\temp
	};
	% Dashed5
	\foreach \i/\c/\m in {8/c1/o, 9/c2/square, 10/c3/x, 11/c4/diamond, 12/c5/asterisk, 13/c6/triangle, 14/c7/pentagon}{
		\edef\temp{\noexpand \addplot [linew, color=\c, dashed, mark=o, marksz3, dash pattern=on 5pt off 5pt, forget plot] table [x=x\i, y=y\i, col sep=comma] {graphics/results/fig_robust.csv};}
		\temp
	};
%	\addlegendimage{short Legend3, color=blueC1};
%	\addlegendentry{$\epsilon = 10$\,dB \hspace*{-4pt}};
%	\addlegendimage{short Legend2, color=redC1};
%	\addlegendentry{$\epsilon = 5$\,dB \hspace*{-4pt}};
%	\addlegendimage{short Legend1, color=greenC1};
%	\addlegendentry{$\epsilon = 1$\,dB \hspace*{-4pt}};
	%
%	\conf{{north west}}{0.025}{0.975};
	\addplot[mark=o, color=black, dashed, dash pattern=on 4pt off 3pt, dash phase=-0pt, linew, marksz] coordinates {(0,-0.00001) (0,-0.00001)};
	\label{pgfr22}
	\end{axis}
	\draw (rel axis cs: 0.275, 0.7) -- (rel axis cs: 0.375, 0.65) [->, >=stealth, line width=0.7pt, color=dark011] node[pos=-0.4, above=-8pt] {{\fontsize{8pt}{9pt}\selectfont \contourlength{1.5pt} \contour*{white}{0\,dB}}};
	\draw (rel axis cs: 0.45, 0.87) -- (rel axis cs: 0.47, 0.68) [->, >=stealth, line width=0.7pt, color=dark011] node[pos=-0.2, above=-8pt] {{\fontsize{8pt}{9pt}\selectfont \contourlength{1.5pt} \contour*{white}{5\,dB}}};
	\draw (rel axis cs: 0.84, 0.5) -- (rel axis cs: 0.73, 0.61) [->, >=stealth, line width=0.7pt, color=dark011] node[pos=-0.4, below=-8pt] {{\fontsize{8pt}{9pt}\selectfont \contourlength{1.5pt} \contour*{white}{10\,dB}}};
	\draw (rel axis cs: 0.8, 0.36) -- (rel axis cs: 0.73, 0.49) [->, >=stealth, line width=0.7pt, color=dark011] node[pos=-0.4, below=-8pt] {{\fontsize{8pt}{9pt}\selectfont \contourlength{1.5pt} \contour*{white}{15\,dB}}};
	\draw (rel axis cs: 0.72, 0.225) -- (rel axis cs: 0.665, 0.34) [->, >=stealth, line width=0.7pt, color=dark011] node[pos=-0.4, below=-8pt] {{\fontsize{8pt}{9pt}\selectfont \contourlength{1.5pt} \contour*{white}{20\,dB}}};
	\draw (rel axis cs: 0.625, 0.08) -- (rel axis cs: 0.59, 0.2) [->, >=stealth, line width=0.7pt, color=dark011] node[pos=-0.4, below=-8pt] {{\fontsize{8pt}{9pt}\selectfont \contourlength{1.5pt} \contour*{white}{25\,dB}}};
	\draw (rel axis cs: 0.24, 0.11) -- (rel axis cs: 0.29, 0.21) [->, >=stealth, line width=0.7pt, color=dark011] node[pos=-0.6, below=-8pt] {{\fontsize{8pt}{9pt}\selectfont \contourlength{1.5pt} \contour*{white}{30\,dB}}};
	\node [draw, fill=white, anchor=north west] at (rel axis cs: 0.02,0.98) {\shortstack[l]{
			\legendfont \ref*{pgfr1}  Analysis \\    
			\legendfont \ref*{pgfr22}   Simulation
	}};
\end{tikzpicture}
